Spectrum of nonstrange singly charmed baryons in the constituent quark model

We study the masses of radial and orbital excited states of nonstrange singly charmed baryons in the framework of hypercentral Constituent Quark Model (hCQM). To obtain the mass spectra, the Coulomb plus screened potential is employed with the first order correction, which gives a relativistic effect of order $\cal{O}$$(1/m)$. The spin-spin, spin-orbit and tensor interactions are included (perturbatively as a spin dependent potential) in order to generate the splitting in mass spectra. We compare our computed mass spectra of nonstrange singly charmed baryons with the other theoretical predictions as well as with the experimental observations. We construct the Regge trajectories of these baryons in the $(J, M^2)$ plane. Further, we analyze the strong one pion decay rates for $S$, $P$ and the $D$-wave transitions in the framework of Heavy Hadron Chiral Perturbation Theory (HHChPT). Moreover, the electromagnetic properties like magnetic moments, transition magnetic moments and the radiative decay widths are determined for the ground state of these baryons in the constituent quark model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

